Spacetime $Lw_{1+\infty}$ Symmetry and Self-Dual Gravity in Plebanski Gauge

The space of self-dual Einstein spacetimes in 4 dimensions is acted on by an infinite dimensional Lie algebra called the $Lw_{1+\infty}$ algebra. In this work we explain how one can ``build up'' self-dual metrics by acting on the flat metric with an arbitrary number of infinitesimal $Lw_{1+\infty}$ transformations, using a convenient choice of gauge called Plebanski gauge. We accomplish this through the use of something called a ``perturbiner expansion,'' which will perturbatively generate for us a self-dual metric starting from an initial set of quasinormal modes called integer modes. Each integer mode corresponds to a particular $Lw_{1+\infty}$ transformation, and this perturbiner expansion of integer modes will be written as a sum over ``marked tree graphs,'' instead of momentum space Feynman diagrams. We find that a subset of the $Lw_{1+\infty}$ transformations act as spacetime diffeomorphisms, and the algebra of these diffeomorphisms is $w_{\infty} \ltimes f$. We also show all analogous results hold for the $Ls$ algebra in self-dual Yang Mills.

==> figures/gravity_graph_18.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,104); %set diagram left start at 0, and has height of 104

%Straight Lines [id:da495695608199491] 
\draw    (47,43.2) -- (84,43.2) ;
%Shape: Circle [id:dp3313394338052098] 
\draw   (22,43.2) .. controls (22,36.3) and (27.6,30.7) .. (34.5,30.7) .. controls (41.4,30.7) and (47,36.3) .. (47,43.2) .. controls (47,50.1) and (41.4,55.7) .. (34.5,55.7) .. controls (27.6,55.7) and (22,50.1) .. (22,43.2) -- cycle ;
%Shape: Circle [id:dp030634782220618773] 
\draw   (84,43.2) .. controls (84,36.3) and (89.6,30.7) .. (96.5,30.7) .. controls (103.4,30.7) and (109,36.3) .. (109,43.2) .. controls (109,50.1) and (103.4,55.7) .. (96.5,55.7) .. controls (89.6,55.7) and (84,50.1) .. (84,43.2) -- cycle ;

% Text Node
\draw (140,43.2) node [anchor=west] [inner sep=0.75pt]    {$\ \ \dfrac{D^{ij}}{z_{ij}} \phi _{i} \phi _{j}$};
% Text Node
\draw (34.5,43.2) node    {$i$};
% Text Node
\draw (96.5,43.2) node    {$j$};


\end{tikzpicture}


==> figures/gravity_graph_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Straight Lines [id:da1806577415229953] 
\draw    (295.4,83.7) -- (344.6,83.7) ;
%Straight Lines [id:da08159145311593363] 
\draw    (344.6,83.7) -- (387.4,55.7) ;
%Straight Lines [id:da45007634942048824] 
\draw    (24.1,133.5) -- (62.1,120.5) ;
%Straight Lines [id:da7521688719623048] 
\draw    (62.1,120.5) -- (97.8,135.6) ;
%Shape: Circle [id:dp7861473680205953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.2,37.7) .. controls (28.2,30.8) and (33.8,25.2) .. (40.7,25.2) .. controls (47.6,25.2) and (53.2,30.8) .. (53.2,37.7) .. controls (53.2,44.6) and (47.6,50.2) .. (40.7,50.2) .. controls (33.8,50.2) and (28.2,44.6) .. (28.2,37.7) -- cycle ;
%Shape: Circle [id:dp1657884962627132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.6,133.5) .. controls (11.6,126.6) and (17.2,121) .. (24.1,121) .. controls (31,121) and (36.6,126.6) .. (36.6,133.5) .. controls (36.6,140.4) and (31,146) .. (24.1,146) .. controls (17.2,146) and (11.6,140.4) .. (11.6,133.5) -- cycle ;
%Shape: Circle [id:dp5634661621443535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (49.6,120.5) .. controls (49.6,113.6) and (55.2,108) .. (62.1,108) .. controls (69,108) and (74.6,113.6) .. (74.6,120.5) .. controls (74.6,127.4) and (69,133) .. (62.1,133) .. controls (55.2,133) and (49.6,127.4) .. (49.6,120.5) -- cycle ;
%Shape: Circle [id:dp4810078334529333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (85.3,135.6) .. controls (85.3,128.7) and (90.9,123.1) .. (97.8,123.1) .. controls (104.7,123.1) and (110.3,128.7) .. (110.3,135.6) .. controls (110.3,142.5) and (104.7,148.1) .. (97.8,148.1) .. controls (90.9,148.1) and (85.3,142.5) .. (85.3,135.6) -- cycle ;
%Straight Lines [id:da6176633095200876] 
\draw    (295.4,83.7) -- (250.5,83.7) ;
%Straight Lines [id:da023004605510660303] 
\draw    (250.5,83.7) -- (221.4,110.1) ;
%Straight Lines [id:da3005200433874766] 
\draw    (221.4,51.2) -- (250.5,83.7) ;
%Shape: Circle [id:dp7734292209826286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.9,51.2) .. controls (208.9,44.3) and (214.5,38.7) .. (221.4,38.7) .. controls (228.3,38.7) and (233.9,44.3) .. (233.9,51.2) .. controls (233.9,58.1) and (228.3,63.7) .. (221.4,63.7) .. controls (214.5,63.7) and (208.9,58.1) .. (208.9,51.2) -- cycle ;
%Shape: Circle [id:dp3037156783132069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238,83.7) .. controls (238,76.8) and (243.6,71.2) .. (250.5,71.2) .. controls (257.4,71.2) and (263,76.8) .. (263,83.7) .. controls (263,90.6) and (257.4,96.2) .. (250.5,96.2) .. controls (243.6,96.2) and (238,90.6) .. (238,83.7) -- cycle ;
%Shape: Circle [id:dp8871821663944977] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.9,110.1) .. controls (208.9,103.2) and (214.5,97.6) .. (221.4,97.6) .. controls (228.3,97.6) and (233.9,103.2) .. (233.9,110.1) .. controls (233.9,117) and (228.3,122.6) .. (221.4,122.6) .. controls (214.5,122.6) and (208.9,117) .. (208.9,110.1) -- cycle ;
%Straight Lines [id:da6312627863448346] 
\draw    (295.4,83.7) -- (326.2,118) ;
%Straight Lines [id:da9119720067591355] 
\draw    (327.3,46.9) -- (295.4,83.7) ;
%Shape: Circle [id:dp8846389849697425] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.9,83.7) .. controls (282.9,76.8) and (288.5,71.2) .. (295.4,71.2) .. controls (302.3,71.2) and (307.9,76.8) .. (307.9,83.7) .. controls (307.9,90.6) and (302.3,96.2) .. (295.4,96.2) .. controls (288.5,96.2) and (282.9,90.6) .. (282.9,83.7) -- cycle ;
%Shape: Circle [id:dp9256282932850612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.8,46.9) .. controls (314.8,40) and (320.4,34.4) .. (327.3,34.4) .. controls (334.2,34.4) and (339.8,40) .. (339.8,46.9) .. controls (339.8,53.8) and (334.2,59.4) .. (327.3,59.4) .. controls (320.4,59.4) and (314.8,53.8) .. (314.8,46.9) -- cycle ;
%Shape: Circle [id:dp40694253457911] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.1,83.7) .. controls (332.1,76.8) and (337.7,71.2) .. (344.6,71.2) .. controls (351.5,71.2) and (357.1,76.8) .. (357.1,83.7) .. controls (357.1,90.6) and (351.5,96.2) .. (344.6,96.2) .. controls (337.7,96.2) and (332.1,90.6) .. (332.1,83.7) -- cycle ;
%Shape: Circle [id:dp7922996472858728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (313.7,118) .. controls (313.7,111.1) and (319.3,105.5) .. (326.2,105.5) .. controls (333.1,105.5) and (338.7,111.1) .. (338.7,118) .. controls (338.7,124.9) and (333.1,130.5) .. (326.2,130.5) .. controls (319.3,130.5) and (313.7,124.9) .. (313.7,118) -- cycle ;
%Shape: Circle [id:dp6513265374580322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.9,55.7) .. controls (374.9,48.8) and (380.5,43.2) .. (387.4,43.2) .. controls (394.3,43.2) and (399.9,48.8) .. (399.9,55.7) .. controls (399.9,62.6) and (394.3,68.2) .. (387.4,68.2) .. controls (380.5,68.2) and (374.9,62.6) .. (374.9,55.7) -- cycle ;

% Text Node
\draw (55.2,37.7) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};
% Text Node
\draw (40.7,37.7) node    {$3$};
% Text Node
\draw (62.1,120.5) node    {$1$};
% Text Node
\draw (97.8,135.6) node    {$9$};
% Text Node
\draw (24.1,133.5) node    {$5$};
% Text Node
\draw (108.4,128.1) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};
% Text Node
\draw (326.2,118) node    {$9$};
% Text Node
\draw (327.3,46.9) node    {$2$};
% Text Node
\draw (221.4,51.2) node    {$7$};
% Text Node
\draw (250.5,83.7) node    {$3$};
% Text Node
\draw (221.4,110.1) node    {$5$};
% Text Node
\draw (295.4,83.7) node    {$8$};
% Text Node
\draw (344.6,83.7) node    {$6$};
% Text Node
\draw (387.4,55.7) node    {$4$};
% Text Node
\draw (396,85.7) node [anchor=west] [inner sep=0.75pt]    {$\ \in \mathcal{T}_{9}$};


\end{tikzpicture}


==> figures/gravity_graph_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,148); %set diagram left start at 0, and has height of 148

%Straight Lines [id:da28010650394985115] 
\draw    (221.2,111.81) -- (256.7,89.71) ;
%Straight Lines [id:da5768835549537539] 
\draw    (185.7,89.71) -- (221.2,111.81) ;
%Straight Lines [id:da31480025662681] 
\draw    (185.7,89.71) -- (185.7,48.61) ;
%Straight Lines [id:da6117323043752843] 
\draw    (150.2,111.81) -- (185.7,89.71) ;
%Shape: Circle [id:dp3015983610129951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.7,111.81) .. controls (208.7,104.91) and (214.3,99.31) .. (221.2,99.31) .. controls (228.1,99.31) and (233.7,104.91) .. (233.7,111.81) .. controls (233.7,118.71) and (228.1,124.31) .. (221.2,124.31) .. controls (214.3,124.31) and (208.7,118.71) .. (208.7,111.81) -- cycle ;
%Shape: Circle [id:dp06616960507304448] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.2,89.71) .. controls (173.2,82.81) and (178.8,77.21) .. (185.7,77.21) .. controls (192.6,77.21) and (198.2,82.81) .. (198.2,89.71) .. controls (198.2,96.61) and (192.6,102.21) .. (185.7,102.21) .. controls (178.8,102.21) and (173.2,96.61) .. (173.2,89.71) -- cycle ;
%Shape: Circle [id:dp6704525902879941] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.7,111.81) .. controls (137.7,104.91) and (143.3,99.31) .. (150.2,99.31) .. controls (157.1,99.31) and (162.7,104.91) .. (162.7,111.81) .. controls (162.7,118.71) and (157.1,124.31) .. (150.2,124.31) .. controls (143.3,124.31) and (137.7,118.71) .. (137.7,111.81) -- cycle ;
%Shape: Circle [id:dp7282705087426411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.2,48.61) .. controls (173.2,41.71) and (178.8,36.11) .. (185.7,36.11) .. controls (192.6,36.11) and (198.2,41.71) .. (198.2,48.61) .. controls (198.2,55.51) and (192.6,61.11) .. (185.7,61.11) .. controls (178.8,61.11) and (173.2,55.51) .. (173.2,48.61) -- cycle ;
%Shape: Circle [id:dp8426221220389436] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.2,89.71) .. controls (244.2,82.81) and (249.8,77.21) .. (256.7,77.21) .. controls (263.6,77.21) and (269.2,82.81) .. (269.2,89.71) .. controls (269.2,96.61) and (263.6,102.21) .. (256.7,102.21) .. controls (249.8,102.21) and (244.2,96.61) .. (244.2,89.71) -- cycle ;

% Text Node
\draw (185.7,89.71) node    {$1$};
% Text Node
\draw (107,84.5) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{t} =$};
% Text Node
\draw (150.2,111.81) node    {$2$};
% Text Node
\draw (185.7,48.61) node    {$3$};
% Text Node
\draw (221.2,111.81) node    {$4$};
% Text Node
\draw (358.5,84.5) node [anchor=west] [inner sep=0.75pt]    {$\phi _{\mathbf{t}} =\dfrac{D^{12}}{z_{12}}\dfrac{D^{13}}{z_{13}}\dfrac{D^{14}}{z_{14}}\dfrac{D^{45}}{z_{45}} \phi _{1} \phi _{2} \phi _{3} \phi _{4} \phi _{5}.$};
% Text Node
\draw (256.7,89.71) node    {$5$};


\end{tikzpicture}


==> figures/pic_that_goes_hard.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp388882873463942] 
\draw   (119,74) -- (379,74) -- (379,222) -- (119,222) -- cycle ;
%Straight Lines [id:da4829235453823202] 
\draw    (249,148) -- (253.03,132.9) ;
\draw [shift={(253.8,130)}, rotate = 104.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5316121160965279] 
\draw    (253.8,130) -- (263.24,120.88) ;
\draw [shift={(265.4,118.8)}, rotate = 136.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da0031854856037669688] 
\draw    (265.4,118.8) -- (280.73,115.61) ;
\draw [shift={(283.67,115)}, rotate = 168.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5751778599180035] 
\draw    (283.67,115) -- (300.85,121.3) ;
\draw [shift={(303.67,122.33)}, rotate = 200.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da779087735082302] 
\draw    (303.67,122.33) -- (312.72,135.72) ;
\draw [shift={(314.4,138.2)}, rotate = 235.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp6401866687004754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.82,148) .. controls (246.82,146.79) and (247.79,145.82) .. (249,145.82) .. controls (250.21,145.82) and (251.18,146.79) .. (251.18,148) .. controls (251.18,149.21) and (250.21,150.18) .. (249,150.18) .. controls (247.79,150.18) and (246.82,149.21) .. (246.82,148) -- cycle ;
%Shape: Circle [id:dp5588216706630726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.22,138.2) .. controls (312.22,136.99) and (313.19,136.02) .. (314.4,136.02) .. controls (315.61,136.02) and (316.58,136.99) .. (316.58,138.2) .. controls (316.58,139.41) and (315.61,140.38) .. (314.4,140.38) .. controls (313.19,140.38) and (312.22,139.41) .. (312.22,138.2) -- cycle ;

% Text Node
\draw (250.39,65.33) node [anchor=south] [inner sep=0.75pt]   [align=left] {Space of Self-Dual Spacetimes};
% Text Node
\draw (249,154.9) node [anchor=north] [inner sep=0.75pt]    {$\phi =0$};


\end{tikzpicture}


==> figures/pic_that_goes_hard2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp12139180713769249] 
\draw   (182,53) -- (442,53) -- (442,201) -- (182,201) -- cycle ;
%Straight Lines [id:da9090601859960132] 
\draw    (312,137) -- (316.03,121.9) ;
\draw [shift={(316.8,119)}, rotate = 104.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da14728925475975352] 
\draw    (316.8,119) -- (326.24,109.88) ;
\draw [shift={(328.4,107.8)}, rotate = 136.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6715949060768975] 
\draw    (328.4,107.8) -- (343.73,104.61) ;
\draw [shift={(346.67,104)}, rotate = 168.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Circle [id:dp8688311658778156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.82,137) .. controls (309.82,135.79) and (310.79,134.82) .. (312,134.82) .. controls (313.21,134.82) and (314.18,135.79) .. (314.18,137) .. controls (314.18,138.21) and (313.21,139.18) .. (312,139.18) .. controls (310.79,139.18) and (309.82,138.21) .. (309.82,137) -- cycle ;
%Shape: Circle [id:dp9944323828150905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.48,104) .. controls (344.48,102.79) and (345.46,101.82) .. (346.67,101.82) .. controls (347.87,101.82) and (348.85,102.79) .. (348.85,104) .. controls (348.85,105.21) and (347.87,106.18) .. (346.67,106.18) .. controls (345.46,106.18) and (344.48,105.21) .. (344.48,104) -- cycle ;
%Straight Lines [id:da6938918078244898] 
\draw    (346.67,104) -- (360.72,92.57) ;
\draw [shift={(363.05,90.67)}, rotate = 140.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7960082417836609] 
\draw    (363.05,90.67) -- (379.7,92.67) ;
\draw [shift={(382.67,93.03)}, rotate = 186.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2945212353958333] 
\draw    (346.67,104) -- (365.25,111.4) ;
\draw [shift={(368.04,112.51)}, rotate = 201.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6066779028295892] 
\draw    (382.67,93.03) -- (385,100.85) ;
\draw [shift={(385.85,103.73)}, rotate = 253.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da16808998360120286] 
\draw    (368.04,112.51) -- (383.16,105.05) ;
\draw [shift={(385.85,103.73)}, rotate = 153.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (313.39,44.33) node [anchor=south] [inner sep=0.75pt]   [align=left] {Space of Self-Dual Spacetimes};
% Text Node
\draw (312,143.9) node [anchor=north] [inner sep=0.75pt]    {$\phi =0$};
% Text Node
\draw (347.96,89.69) node  [font=\scriptsize]  {$\delta _{1}$};
% Text Node
\draw (383.46,117.94) node  [font=\scriptsize]  {$\delta _{1}$};
% Text Node
\draw (354.46,118.69) node  [font=\scriptsize]  {$\delta _{2}$};
% Text Node
\draw (372.46,81.69) node  [font=\scriptsize]  {$\delta _{2}$};
% Text Node
\draw (387.85,99.33) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize]  {$[ \delta _{1} ,\delta _{2}]$};
% Text Node
\draw (114,234.94) node [anchor=west] [inner sep=0.75pt]  [font=\normalsize]  {$\left[ \delta _{\overline{n}_{1} n_{1}}^{\Delta _{1}} ,\delta _{\overline{n}_{2} n_{2}}^{\Delta _{2}}\right] =( \bar{n}_{2}( 2-\Delta _{1}) -\bar{n}_{1}( 2-\Delta _{2})) \ \delta _{\overline{n}_{1} +\overline{n}_{2} -1,\ n_{1} +n_{2} +1}^{\Delta _{1} +\Delta _{2}}$};


\end{tikzpicture}


==> figures/three_graphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da09648307943754042] 
\draw    (292,61.41) -- (256.21,24.7) ;
%Straight Lines [id:da48369934164092854] 
\draw    (291,165.91) -- (323,203.7) ;
%Straight Lines [id:da9703059295482397] 
\draw    (261,204.63) -- (291,165.91) ;
%Straight Lines [id:da5586608760750045] 
\draw    (455,184.7) -- (499,156.7) ;
%Straight Lines [id:da16613797287577903] 
\draw    (506,206.7) -- (499,156.7) ;
%Straight Lines [id:da41542953509503366] 
\draw    (549,159.7) -- (499,156.7) ;
%Straight Lines [id:da7282524649284705] 
\draw    (499,156.7) -- (485,110.7) ;
%Straight Lines [id:da168218859234035] 
\draw    (501,61.7) -- (476,21.7) ;
%Straight Lines [id:da29140862982178617] 
\draw    (485,110.7) -- (501,61.7) ;
%Straight Lines [id:da13884392752801844] 
\draw    (501,61.7) -- (538,32.7) ;
%Straight Lines [id:da3632149290525486] 
\draw    (298,114.7) -- (348,108.7) ;
%Straight Lines [id:da5383013896041995] 
\draw    (291,165.91) -- (298,114.7) ;
%Straight Lines [id:da16968692854733813] 
\draw    (292,61.41) -- (322,22.7) ;
%Straight Lines [id:da29471968570654217] 
\draw    (298,114.7) -- (292,61.41) ;
%Straight Lines [id:da2771755638367479] 
\draw    (248,111.91) -- (298,114.7) ;
%Shape: Circle [id:dp25009599956690787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.5,111.91) .. controls (235.5,105.01) and (241.1,99.41) .. (248,99.41) .. controls (254.9,99.41) and (260.5,105.01) .. (260.5,111.91) .. controls (260.5,118.82) and (254.9,124.41) .. (248,124.41) .. controls (241.1,124.41) and (235.5,118.82) .. (235.5,111.91) -- cycle ;
%Shape: Circle [id:dp5443221990317442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.5,114.7) .. controls (285.5,107.8) and (291.1,102.2) .. (298,102.2) .. controls (304.9,102.2) and (310.5,107.8) .. (310.5,114.7) .. controls (310.5,121.6) and (304.9,127.2) .. (298,127.2) .. controls (291.1,127.2) and (285.5,121.6) .. (285.5,114.7) -- cycle ;
%Shape: Circle [id:dp9846000928962182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.5,108.7) .. controls (335.5,101.8) and (341.1,96.2) .. (348,96.2) .. controls (354.9,96.2) and (360.5,101.8) .. (360.5,108.7) .. controls (360.5,115.6) and (354.9,121.2) .. (348,121.2) .. controls (341.1,121.2) and (335.5,115.6) .. (335.5,108.7) -- cycle ;
%Shape: Circle [id:dp3476021511782841] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.5,61.41) .. controls (279.5,54.51) and (285.1,48.91) .. (292,48.91) .. controls (298.9,48.91) and (304.5,54.51) .. (304.5,61.41) .. controls (304.5,68.32) and (298.9,73.91) .. (292,73.91) .. controls (285.1,73.91) and (279.5,68.32) .. (279.5,61.41) -- cycle ;
%Shape: Circle [id:dp4675349980875152] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (278.5,165.91) .. controls (278.5,159.01) and (284.1,153.41) .. (291,153.41) .. controls (297.9,153.41) and (303.5,159.01) .. (303.5,165.91) .. controls (303.5,172.82) and (297.9,178.41) .. (291,178.41) .. controls (284.1,178.41) and (278.5,172.82) .. (278.5,165.91) -- cycle ;
%Shape: Circle [id:dp7973697970721987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.71,24.7) .. controls (243.71,17.8) and (249.31,12.2) .. (256.21,12.2) .. controls (263.12,12.2) and (268.71,17.8) .. (268.71,24.7) .. controls (268.71,31.6) and (263.12,37.2) .. (256.21,37.2) .. controls (249.31,37.2) and (243.71,31.6) .. (243.71,24.7) -- cycle ;
%Shape: Circle [id:dp4427294385162639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (68.5,107.7) .. controls (68.5,100.8) and (74.1,95.2) .. (81,95.2) .. controls (87.9,95.2) and (93.5,100.8) .. (93.5,107.7) .. controls (93.5,114.6) and (87.9,120.2) .. (81,120.2) .. controls (74.1,120.2) and (68.5,114.6) .. (68.5,107.7) -- cycle ;
%Shape: Circle [id:dp21017924756685535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.5,110.7) .. controls (472.5,103.8) and (478.1,98.2) .. (485,98.2) .. controls (491.9,98.2) and (497.5,103.8) .. (497.5,110.7) .. controls (497.5,117.6) and (491.9,123.2) .. (485,123.2) .. controls (478.1,123.2) and (472.5,117.6) .. (472.5,110.7) -- cycle ;
%Shape: Circle [id:dp570739114618473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.5,61.7) .. controls (488.5,54.8) and (494.1,49.2) .. (501,49.2) .. controls (507.9,49.2) and (513.5,54.8) .. (513.5,61.7) .. controls (513.5,68.6) and (507.9,74.2) .. (501,74.2) .. controls (494.1,74.2) and (488.5,68.6) .. (488.5,61.7) -- cycle ;
%Shape: Circle [id:dp6277232833078397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.5,32.7) .. controls (525.5,25.8) and (531.1,20.2) .. (538,20.2) .. controls (544.9,20.2) and (550.5,25.8) .. (550.5,32.7) .. controls (550.5,39.6) and (544.9,45.2) .. (538,45.2) .. controls (531.1,45.2) and (525.5,39.6) .. (525.5,32.7) -- cycle ;
%Shape: Circle [id:dp17366796007418417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.5,21.7) .. controls (463.5,14.8) and (469.1,9.2) .. (476,9.2) .. controls (482.9,9.2) and (488.5,14.8) .. (488.5,21.7) .. controls (488.5,28.6) and (482.9,34.2) .. (476,34.2) .. controls (469.1,34.2) and (463.5,28.6) .. (463.5,21.7) -- cycle ;
%Shape: Circle [id:dp40760677761578257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486.5,156.7) .. controls (486.5,149.8) and (492.1,144.2) .. (499,144.2) .. controls (505.9,144.2) and (511.5,149.8) .. (511.5,156.7) .. controls (511.5,163.6) and (505.9,169.2) .. (499,169.2) .. controls (492.1,169.2) and (486.5,163.6) .. (486.5,156.7) -- cycle ;
%Shape: Circle [id:dp9310062091612659] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (442.5,184.7) .. controls (442.5,177.8) and (448.1,172.2) .. (455,172.2) .. controls (461.9,172.2) and (467.5,177.8) .. (467.5,184.7) .. controls (467.5,191.6) and (461.9,197.2) .. (455,197.2) .. controls (448.1,197.2) and (442.5,191.6) .. (442.5,184.7) -- cycle ;
%Shape: Circle [id:dp1930464226915798] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (493.5,206.7) .. controls (493.5,199.8) and (499.1,194.2) .. (506,194.2) .. controls (512.9,194.2) and (518.5,199.8) .. (518.5,206.7) .. controls (518.5,213.6) and (512.9,219.2) .. (506,219.2) .. controls (499.1,219.2) and (493.5,213.6) .. (493.5,206.7) -- cycle ;
%Shape: Circle [id:dp2790197711827196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (536.5,159.7) .. controls (536.5,152.8) and (542.1,147.2) .. (549,147.2) .. controls (555.9,147.2) and (561.5,152.8) .. (561.5,159.7) .. controls (561.5,166.6) and (555.9,172.2) .. (549,172.2) .. controls (542.1,172.2) and (536.5,166.6) .. (536.5,159.7) -- cycle ;
%Shape: Circle [id:dp42024446139801164] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.5,22.7) .. controls (309.5,15.8) and (315.1,10.2) .. (322,10.2) .. controls (328.9,10.2) and (334.5,15.8) .. (334.5,22.7) .. controls (334.5,29.6) and (328.9,35.2) .. (322,35.2) .. controls (315.1,35.2) and (309.5,29.6) .. (309.5,22.7) -- cycle ;
%Shape: Circle [id:dp3542060794271895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.5,204.63) .. controls (248.5,197.72) and (254.1,192.13) .. (261,192.13) .. controls (267.9,192.13) and (273.5,197.72) .. (273.5,204.63) .. controls (273.5,211.53) and (267.9,217.13) .. (261,217.13) .. controls (254.1,217.13) and (248.5,211.53) .. (248.5,204.63) -- cycle ;
%Shape: Circle [id:dp23634636114006025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.5,203.7) .. controls (310.5,196.8) and (316.1,191.2) .. (323,191.2) .. controls (329.9,191.2) and (335.5,196.8) .. (335.5,203.7) .. controls (335.5,210.6) and (329.9,216.2) .. (323,216.2) .. controls (316.1,216.2) and (310.5,210.6) .. (310.5,203.7) -- cycle ;

% Text Node
\draw (247,108.91) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{12.93pt}\setlength\topsep{0pt}
\begin{center}
pure\\ diff
\end{center}

\end{minipage}};
% Text Node
\draw (33.89,35.2) node    {$( 1)$};
% Text Node
\draw (200,36) node    {$( 2)$};
% Text Node
\draw (425,36) node    {$( 3)$};
% Text Node
\draw (484,107.7) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{12.93pt}\setlength\topsep{0pt}
\begin{center}
pure\\ diff
\end{center}

\end{minipage}};
% Text Node
\draw (80,104.7) node  [font=\tiny] [align=left] {\begin{minipage}[lt]{12.93pt}\setlength\topsep{0pt}
\begin{center}
pure\\ diff
\end{center}

\end{minipage}};
% Text Node
\draw (298,114.7) node    {$i$};
% Text Node
\draw (501,61.7) node    {$i$};
% Text Node
\draw (499,156.7) node    {$j$};


\end{tikzpicture}

